Ellipsoidal billiards in pseudo-Euclidean spaces and relativistic quadrics

We study geometry of confocal quadrics in pseudo-Euclidean spaces of an arbitrary dimension $d$ and any signature, and related billiard dynamics. The goal is to give a complete description of periodic billiard trajectories within ellipsoids. The novelty of our approach is based on introduction of a new discrete combinatorial-geometric structure associated to a confocal pencil of quadrics, a colouring in $d$ colours, by which we decompose quadrics of $d+1$ geometric types of a pencil into new relativistic quadrics of $d$ relativistic types. Deep insight of related geometry and combinatorics comes from our study of what we call discriminat sets of tropical lines $\Sigma^+$ and $\Sigma^-$ and their singularities. All of that enable usto get an analytic criterion describing all periodic billiard trajectories, including the light-like ones as those of a special interest.

==> 0-figures/confocal_conics.tex <==
% crtanje nekoliko konika iz familije $x^2/(1-\lambda)+y^2/(1+\lambda)=1$

\begin{pspicture}(-4,-4)(4,4)
  \SpecialCoor


  \psellipse(! 1 2 div sqrt 3 2 div sqrt) % elipsa lambda=1
  \psellipse(1, 1) % elipsa lambda=0
  \psellipse(! 7 4 div sqrt 1 4 div sqrt) % elipsa lambda=-3/4

  \psline[linewidth=0.35pt](! 3.5 2 sqrt 3.5 sub)(! 2 sqrt 3.5 sub 3.5)
  \psline[linewidth=0.35pt](! -3.5 3.5 2 sqrt sub)(! 3.5 2 sqrt sub -3.5)
  \psline[linewidth=0.35pt](! 3.5 3.5 2 sqrt sub)(! -3.5 2 sqrt add -3.5)
  \psline[linewidth=0.35pt](! 3.5 2 sqrt sub 3.5)(! -3.5 2 sqrt -3.5 add)

  \psplot{-2}{2}{1 x x mul 1 2.5 sub div sub 1 2.5 add mul sqrt}
  \psplot{-2}{2}{1 x x mul 1 2.5 sub div sub 1 2.5 add mul sqrt neg}

  \psplot{-1.5}{1.5}{1 x x mul 1 1.5 sub div sub 1 1.5 add mul sqrt}
  \psplot{-1.5}{1.5}{1 x x mul 1 1.5 sub div sub 1 1.5 add mul sqrt neg}

  \parametricplot{-2}{2}
   {
    1 t t mul 1 2.5 sub div sub 1 2.5 add mul sqrt
    t
   }

   \parametricplot{-2}{2}
   {
    1 t t mul 1 2.5 sub div sub 1 2.5 add mul sqrt neg
    t
   }

   \parametricplot{-1.5}{1.5}
   {
   1 t t mul 1 1.6 sub div sub 1 1.6 add mul sqrt
   t
   }

   \parametricplot{-1.5}{1.5}
   {
   1 t t mul 1 1.6 sub div sub 1 1.6 add mul sqrt neg
   t
   }


\end{pspicture}


==> 0-figures/relativistic_3d.tex <==
\psset{unit=1.2}
\begin{pspicture*}(-3.5,-5.5)(6.5,6)

\psset{viewpoint=20 10 15,Decran=40,lightsrc=20 20 20}

%ravan xy i sve u njoj

\psSolid[object=plan,
definition=equation,
args={[0 0 1 0]},
fillcolor=plava,
base=0 4 0 4]

\defFunction[algebraic]{E1}(t)
{sqrt(5+2)*cos(t)}{sqrt(3+2)*sin(t)}{}

\psSolid[object=face,fillcolor=crvena,action=draw*,
linecolor=crvena,base=0 pi 2 div {E1} CourbeR2+]
(0,0,0)


\psSolid[object=face,fillcolor=crvena,action=draw*,
linecolor=crvena,base=0 0 5 2 add sqrt 0 0 3 2 add sqrt]
(0,0,0)


\defFunction[algebraic]{lukxy}(t)
{sqrt(5+2)*cos(t)}{sqrt(3+2)*sin(t)}{0}

\psSolid[object=courbe,linecolor=white,r=0,range=0 pi 2 div,
linewidth=0.06,resolution=360,
function=lukxy](0,0,0)

\defFunction[algebraic]{elipsa1xy}(t)
{sqrt(5+2-1.5)*cos(t)}{sqrt(3+2-1.5)*sin(t)}{0}
\psSolid[object=courbe,linecolor=plava,r=0,range=0 pi 2 div,
linewidth=0.03,resolution=360,
function=elipsa1xy](0,0,0)

\defFunction[algebraic]{elipsa2xy}(t)
{sqrt(5+2-3)*cos(t)}{sqrt(3+2-3)*sin(t)}{0}
\psSolid[object=courbe,linecolor=plava,r=0,range=0 pi 2 div,
linewidth=0.03,resolution=360,
function=elipsa2xy](0,0,0)

\defFunction[algebraic]{elipsa3xy}(t)
{sqrt(5+2+1.5)*cos(t)}{sqrt(3+2+1.5)*sin(t)}{0}
\psSolid[object=courbe,linecolor=crvena,r=0,range=0 pi 2 div,
linewidth=0.03,resolution=360,
function=elipsa3xy](0,0,0)

\defFunction[algebraic]{elipsa4xy}(t)
{sqrt(5+2+3)*cos(t)}{sqrt(3+2+3)*sin(t)}{0}
\psSolid[object=courbe,linecolor=crvena,r=0,range=0 pi 2 div,
linewidth=0.03,resolution=360,
function=elipsa4xy](0,0,0)


\defFunction[algebraic]{hiperbola1xy}(t)
{sqrt(5+2-6)*sqrt(1+(t^2)/(6-3-2))}{t}{0}
\psSolid[object=courbe,linecolor=zelena,r=0,range=0 15 sqrt,
linewidth=0.03,resolution=360,
function=hiperbola1xy](0,0,0)

\defFunction[algebraic]{hiperbola2xy}(t)
{sqrt(5+2-6.5)*sqrt(1+(t^2)/(6.5-3-2))}{t}{0}
\psSolid[object=courbe,linecolor=zelena,r=0,range=0 4,
linewidth=0.03,resolution=360,
function=hiperbola2xy](0,0,0)

%\defFunction[algebraic]{hiperbola3xy}(t){sqrt(5+2-6.85)*sqrt(1+(t^2)/(6.85-3-2))}{t}{0}
%\psSolid[object=courbe, linecolor=zelena, r=0, range=0 3, linewidth=0.03, resolution=360, function=hiperbola3xy](0,0,0)

%ravan xz i sve u njoj

\psSolid[object=plan,
definition=equation,
args={[0 1 0 0] -90},
fillcolor=crvena,
base=0 4 0 4]

\psSolid[object=face,fillcolor=zelena,action=draw*,
linecolor=black, incolor=zelena,
base=0 0 4 0 4 1.889822365 0 1.889822365,
RotX=90]
(0,0,0)

\defFunction[algebraic]{E2}(t)
{sqrt(5-3)*cos(t)}{sqrt(2+3)*sin(t)}{}
\psSolid[object=face,fillcolor=plava,incolor=plava,action=draw**,
linecolor=plava,base=0 pi 2 div {E2} CourbeR2+,RotX=90]
(0,0,0)

\psSolid[object=face,fillcolor=plava,incolor=plava,action=draw*,
linecolor=plava,base=0 0 5 3 sub sqrt 0 0 2 3 add sqrt,RotX=90]
(0,0,0)

\defFunction[algebraic]{lukxz}(t)
{sqrt(5-3)*cos(t)}{0}{sqrt(2+3)*sin(t)}

\psSolid[object=courbe,linecolor=white,r=0,range=0 pi 2 div,
linewidth=0.06,resolution=360,
function=lukxz](0,0,0)

\psSolid[object=face,fillcolor=white,action=draw*,
linecolor=black, incolor=white,
base=4 4  4 5 2 add sqrt sub 4  0 5 2 add sqrt  5 2 add sqrt 0  4 4 5 2 add sqrt sub,
RotX=90]
(0,0,0)

\defFunction[algebraic]{hiperbola1xz}(t)
{sqrt(5+2+1.5)*sqrt(1+(t^2)/(1.5+2-2))}{0}{t}
\psSolid[object=courbe,linecolor=crvena,r=0,range=0 0.56694671,
linewidth=0.03,resolution=360,
function=hiperbola1xz](0,0,0)
\psSolid[object=courbe,linecolor=plava,r=0,
range=0.56694671 1.150447483,
linewidth=0.03,resolution=360,
function=hiperbola1xz](0,0,0)


\defFunction[algebraic]{hiperbola2xz}(t)
{sqrt(5+2+3)*sqrt(1+(t^2)/(3+2-2))}{0}{t}
\psSolid[object=courbe,linecolor=crvena,r=0,range=0 1.133893419,
linewidth=0.03,resolution=360,
function=hiperbola2xz](0,0,0)
\psSolid[object=courbe,linecolor=plava,r=0,
range=1.133893419 1.341640786,
linewidth=0.03,resolution=360,
function=hiperbola2xz](0,0,0)


\defFunction[algebraic]{elipsa1xz}(t)
{sqrt(5+2-1.5)*cos(t)}{0}{sqrt(2+1.5-2)*sin(t)}
\psSolid[object=courbe, linecolor=plava, r=0, range=0 0.481275374,
linewidth=0.03, resolution=360,function=elipsa1xz](0,0,0)
\psSolid[object=courbe, linecolor=crvena, r=0, range=0.481275374 pi 2 div,
linewidth=0.03, resolution=360,function=elipsa1xz](0,0,0)


\defFunction[algebraic]{elipsa2xz}(t)
{sqrt(5+2-3)*cos(t)}{0}{sqrt(2+3-2)*sin(t)}
\psSolid[object=courbe, linecolor=plava, r=0, range=0 0.615479709,
linewidth=0.03, resolution=360,function=elipsa2xz](0,0,0)
\psSolid[object=courbe, linecolor=crvena, r=0, range=0.615479709 pi 2 div,
linewidth=0.03, resolution=360,function=elipsa2xz](0,0,0)


\defFunction[algebraic]{elipsa3xz}(t)
{sqrt(5+2-6)*cos(t)}{0}{sqrt(2+6-2)*sin(t)}
\psSolid[object=courbe, linecolor=zelena, r=0, range=0 1.18319964,
linewidth=0.03, resolution=360,function=elipsa3xz](0,0,0)
\psSolid[object=courbe, linecolor=plava, r=0, range=1.18319964 pi 2 div,
linewidth=0.03, resolution=360,function=elipsa3xz](0,0,0)

\defFunction[algebraic]{elipsa4xz}(t)
{sqrt(5+2-6.5)*cos(t)}{0}{sqrt(2+6.5-2)*sin(t)}
\psSolid[object=courbe, linecolor=zelena, r=0, range=0 1.423883406,
linewidth=0.03, resolution=360,function=elipsa4xz](0,0,0)
\psSolid[object=courbe, linecolor=plava, r=0, range=1.300246564 pi 2 div,
linewidth=0.03, resolution=360,function=elipsa4xz](0,0,0)



%\defFunction[algebraic]{elipsa5xz}(t){sqrt(5+2-6.85)*cos(t)}{0}{sqrt(2+6.85-2)*sin(t)}
%\psSolid[object=courbe, linecolor=zelena, r=0, range=0 1.423883406,linewidth=0.03, resolution=360,function=elipsa5xz](0,0,0)
%\psSolid[object=courbe, linecolor=plava, r=0, range=1.382030634 pi 2 div,linewidth=0.03, resolution=360,function=elipsa5xz](0,0,0)

\defFunction[algebraic]{hiperbola3xz}(t)
{t}{0}{sqrt(2+6.5)*sqrt(1+(t^2)/(6.5-5))}
\psSolid[object=courbe,linecolor=zelena,r=0,range=0 6.5 5 sub 2 5 add sqrt div,
linewidth=0.03,resolution=360,
function=hiperbola3xz](0,0,0)
\psSolid[object=courbe,linecolor=plava,r=0,
range=6.5 5 sub 2 5 add sqrt div 6.5 5 sub sqrt 16 2 6.5 add div 1 sub sqrt mul,
linewidth=0.03,resolution=360,
function=hiperbola3xz](0,0,0)


\defFunction[algebraic]{hiperbola4xz}(t)
{t}{0}{sqrt(2+7.5)*sqrt(1+(t^2)/(7.5-5))}
\psSolid[object=courbe,linecolor=zelena,r=0,range=0 7.5 5 sub 2 5 add sqrt div,
linewidth=0.03,resolution=360,
function=hiperbola4xz](0,0,0)
\psSolid[object=courbe,linecolor=plava,r=0,
range=7.5 5 sub 2 5 add sqrt div 7.5 5 sub sqrt 16 2 7.5 add div 1 sub sqrt mul,
linewidth=0.03,resolution=360,
function=hiperbola4xz](0,0,0)


%ravan yz i sve u njoj

\psSolid[object=plan,
definition=equation,
args={[1 0 0 0] 90},
fillcolor=zelena,
base=0 4 0 4]


\defFunction[algebraic]{elipsa1yz}(t)
{0}{sqrt(3+2-1.5)*cos(t)}{sqrt(2-2+1.5)*sin(t)}
\psSolid[object=courbe,linecolor=plava,r=0,range=0 0.57963974,
linewidth=0.03,resolution=360,
function=elipsa1yz](0,0,0)
\psSolid[object=courbe,linecolor=crvena,r=0,range=0.57963974 pi 2 div,
linewidth=0.03,resolution=360,
function=elipsa1yz](0,0,0)

\defFunction[algebraic]{elipsa2yz}(t)
{0}{sqrt(3+2-3)*cos(t)}{sqrt(2-2+3)*sin(t)}
\psSolid[object=courbe,linecolor=plava,r=0,range=0 0.886077124,
linewidth=0.03,resolution=360,
function=elipsa2yz](0,0,0)
\psSolid[object=courbe,linecolor=crvena,r=0,range=0.886077124 pi 2 div,
linewidth=0.03,resolution=360,
function=elipsa2yz](0,0,0)


\defFunction[algebraic]{hiperbola1yz}(t)
{0}{sqrt(3+2+1.5)*sqrt(1-(t^2)/(2-2-1.5))}{t}
\psSolid[object=courbe,linecolor=crvena,r=0,range=0 0.670820393,
linewidth=0.03,resolution=360,
function=hiperbola1yz](0,0,0)
\psSolid[object=courbe,linecolor=plava,r=0,range=0.670820393 1.48064435,
linewidth=0.03,resolution=360,
function=hiperbola1yz](0,0,0)


\defFunction[algebraic]{hiperbola2yz}(t)
{0}{sqrt(3+2+3)*sqrt(1-(t^2)/(2-2-3))}{t}
\psSolid[object=courbe,linecolor=crvena,r=0,range=0 1.341640786,
linewidth=0.03,resolution=360,
function=hiperbola2yz](0,0,0)
\psSolid[object=courbe,linecolor=plava,r=0,range=1.341640786 1.732050808,
linewidth=0.03,resolution=360,
function=hiperbola2yz](0,0,0)



\psSolid[object=face,fillcolor=crvena,action=draw*,
linecolor=black, incolor=crvena,
base=3.130495168 0  3.130495168 4  4 4  4 0,
RotY=-90]
(0,0,0)

\defFunction[algebraic]{H1}(t)
{sqrt(2+5)*sqrt(1+(t^2)/(5-3))}{t}{}
\psSolid[object=face,fillcolor=plava,incolor=plava,action=draw**,
linecolor=plava,base=0 18 7 div sqrt {H1} CourbeR2+,RotY=-90]
(0,0,0)
\psSolid[object=face,fillcolor=plava,incolor=plava,action=draw*,
linecolor=plava,base=4 0  4 18 7 div sqrt  7 sqrt 0, RotY=-90]
(0,0,0)


\defFunction[algebraic]{lukyz}(t)
{0}{t}{sqrt(2+5)*sqrt(1+(t^2)/(5-3))}
\psSolid[object=courbe,linecolor=white,r=0,range=0 18 7 div sqrt,
linewidth=0.06,resolution=360,
function=lukyz](0,0,0)

\defFunction[algebraic]{hiperbola3yz}(t)
{0}{t}{sqrt(2-2+6)*sqrt(1+(t^2)/(6-3-2))}
\psSolid[object=courbe,linecolor=plava,r=0,range=0 0.447213595,
linewidth=0.03,resolution=360,
function=hiperbola3yz](0,0,0)
\psSolid[object=courbe,linecolor=crvena,r=0,range=0.447213595 1.290994449,
linewidth=0.03,resolution=360,
function=hiperbola3yz](0,0,0)

\defFunction[algebraic]{hiperbola4yz}(t)
{0}{t}{sqrt(2-2+6.5)*sqrt(1+(t^2)/(6.5-3-2))}
\psSolid[object=courbe,linecolor=plava,r=0,range=0 0.670820393,
linewidth=0.03,resolution=360,
function=hiperbola4yz](0,0,0)
\psSolid[object=courbe,linecolor=crvena,r=0,range=0.670820393 1.48064435,
linewidth=0.03,resolution=360,
function=hiperbola4yz](0,0,0)

\defFunction[algebraic]{hiperbola5yz}(t)
{0}{t}{sqrt(2+6.5)*sqrt(1+(t^2)/(6.5-3))}
\psSolid[object=courbe,linecolor=zelena,r=0,range=0 1.565247584,
linewidth=0.03,resolution=360,
function=hiperbola5yz](0,0,0)
\psSolid[object=courbe,linecolor=plava,r=0,range=1.565247584 1.757337558,
linewidth=0.03,resolution=360,
function=hiperbola5yz](0,0,0)


\defFunction[algebraic]{hiperbola6yz}(t)
{0}{t}{sqrt(2+7.5)*sqrt(1+(t^2)/(7.5-3))}
\psSolid[object=courbe,linecolor=zelena,r=0,range=0 1.754692956,
linewidth=0.03,resolution=360,
function=hiperbola6yz](0,0,0)


\psSolid[object=face,fillcolor=white,action=draw*,
linecolor=black, incolor=white,
base=4 4  4 3 2 add sqrt sub 4  0 3 2 add sqrt  3 2 add sqrt 0  4 4 3 2 add sqrt sub,
RotY=-90]
(0,0,0)


\axesIIID[linewidth=0.04,arrowsize=2pt 3,arrowlength=2,arrowinset=0.4](0,0,0)(4,4,4)
\end{pspicture*}


%\psPolygonIIID[fillcolor=crvena,linecolor=crvena,action=draw*](0,0,0)(5 2 add sqrt,0,0)(0,3 2 add sqrt,0)


==> 0-figures/relativistic_conics.tex <==
\begin{pspicture}(-4,-4)(4,4)
  \SpecialCoor

\parametricplot{30}{150}
	{1.5 sqrt t cos mul
	 0.5 sqrt t sin mul}
\parametricplot{30}{150}
	{1.5 sqrt t cos mul
	 0.5 sqrt t sin mul neg}
\parametricplot[linestyle=dashed,dash=3pt 2pt]{-30}{30}
	{1.5 sqrt t cos mul
	 0.5 sqrt t sin mul}
\parametricplot[linestyle=dashed,dash=3pt 2pt]{-30}{30}
	{1.5 sqrt t cos mul neg
	 0.5 sqrt t sin mul}



\parametricplot{45}{135}
	{t cos
	 t sin}
\parametricplot{45}{135}
	{t cos
	 t sin neg}
\parametricplot[linestyle=dashed,dash=3pt 2pt]{-45}{45}
	{t cos
	 t sin}
\parametricplot[linestyle=dashed,dash=3pt 2pt]{-45}{45}
	{t cos neg
	 t sin}



\parametricplot{7 sqrt 1 atan}{180 7 sqrt 1 atan sub}
	{0.5 t cos mul
	 7 sqrt 2 div t sin mul}
\parametricplot{7 sqrt 1 atan}{180 7 sqrt 1 atan sub}
	{0.5 t cos mul
	 7 sqrt 2 div t sin mul neg}
\parametricplot[linestyle=dashed,dash=3pt 2pt]{7 sqrt 1 atan neg}{7 sqrt 1 atan}
	{0.5 t cos mul
	 7 sqrt 2 div t sin mul}
\parametricplot[linestyle=dashed,dash=3pt 2pt]{7 sqrt 1 atan neg}{7 sqrt 1 atan}
	{0.5 t cos mul neg
	 7 sqrt 2 div t sin mul}


  \psline[linewidth=0.35pt](! 3.5 2 sqrt 3.5 sub)(! 2 sqrt 3.5 sub 3.5)
  \psline[linewidth=0.35pt](! -3.5 3.5 2 sqrt sub)(! 3.5 2 sqrt sub -3.5)
  \psline[linewidth=0.35pt](! 3.5 3.5 2 sqrt sub)(! -3.5 2 sqrt add -3.5)
  \psline[linewidth=0.35pt](! 3.5 2 sqrt sub 3.5)(! -3.5 2 sqrt -3.5 add)



\psplot{-2}{-3 2 sqrt mul 4 div}
	{1 x x mul 1 2.5 sub div sub 1 2.5 add mul sqrt}
\psplot[linestyle=dashed,dash=3pt 2pt]{-3 2 sqrt mul 4 div}{3 2 sqrt mul 4 div}
	{1 x x mul 1 2.5 sub div sub 1 2.5 add mul sqrt}
\psplot{3 2 sqrt mul 4 div}{2}
	{1 x x mul 1 2.5 sub div sub 1 2.5 add mul sqrt}

\psplot{-2}{-3 2 sqrt mul 4 div}
	{1 x x mul 1 2.5 sub div sub 1 2.5 add mul sqrt neg}
\psplot[linestyle=dashed,dash=3pt 2pt]{-3 2 sqrt mul 4 div}{3 2 sqrt mul 4 div}
	{1 x x mul 1 2.5 sub div sub 1 2.5 add mul sqrt neg}
\psplot{3 2 sqrt mul 4 div}{2}
	{1 x x mul 1 2.5 sub div sub 1 2.5 add mul sqrt neg}





\psplot{-1.5}{2 sqrt 4 div neg}
	{1 x x mul 1 1.5 sub div sub 1 1.5 add mul sqrt}
\psplot[linestyle=dashed,dash=3pt 2pt]{2 sqrt 4 div neg}{2 sqrt 4 div}
	{1 x x mul 1 1.5 sub div sub 1 1.5 add mul sqrt}
\psplot{1.5}{2 sqrt 4 div}
	{1 x x mul 1 1.5 sub div sub 1 1.5 add mul sqrt}

\psplot{-1.5}{2 sqrt 4 div neg}
	{1 x x mul 1 1.5 sub div sub 1 1.5 add mul sqrt neg}
\psplot[linestyle=dashed,dash=3pt 2pt]{2 sqrt 4 div neg}{2 sqrt 4 div}
	{1 x x mul 1 1.5 sub div sub 1 1.5 add mul sqrt neg}
\psplot{1.5}{2 sqrt 4 div}
	{1 x x mul 1 1.5 sub div sub 1 1.5 add mul sqrt neg}




\parametricplot[linestyle=dashed,dash=3pt 2pt]{-2}{-3 2 sqrt mul 4 div}
   {
    1 t t mul 1 2.5 sub div sub 1 2.5 add mul sqrt
    t
   }
\parametricplot{-3 2 sqrt mul 4 div}{3 2 sqrt mul 4 div}
   {
    1 t t mul 1 2.5 sub div sub 1 2.5 add mul sqrt
    t
   }
\parametricplot[linestyle=dashed,dash=3pt 2pt]{2}{3 2 sqrt mul 4 div}
   {
    1 t t mul 1 2.5 sub div sub 1 2.5 add mul sqrt
    t
   }

\parametricplot[linestyle=dashed,dash=3pt 2pt]{-2}{-3 2 sqrt mul 4 div}
   {
    1 t t mul 1 2.5 sub div sub 1 2.5 add mul sqrt neg
    t
   }
\parametricplot{-3 2 sqrt mul 4 div}{3 2 sqrt mul 4 div}
   {
    1 t t mul 1 2.5 sub div sub 1 2.5 add mul sqrt neg
    t
   }
\parametricplot[linestyle=dashed,dash=3pt 2pt]{2}{3 2 sqrt mul 4 div}
   {
    1 t t mul 1 2.5 sub div sub 1 2.5 add mul sqrt neg
    t
   }


\parametricplot[linestyle=dashed,dash=3pt 2pt]{-1.5}{2 sqrt 4 div neg}
   {
   1 t t mul 1 1.6 sub div sub 1 1.6 add mul sqrt
   t
   }
\parametricplot{2 sqrt 4 div}{2 sqrt 4 div neg}
   {
   1 t t mul 1 1.6 sub div sub 1 1.6 add mul sqrt
   t
   }
\parametricplot[linestyle=dashed,dash=3pt 2pt]{1.5}{2 sqrt 4 div}
   {
   1 t t mul 1 1.6 sub div sub 1 1.6 add mul sqrt
   t
   }

\parametricplot[linestyle=dashed,dash=3pt 2pt]{-1.5}{2 sqrt 4 div neg}
   {
   1 t t mul 1 1.6 sub div sub 1 1.6 add mul sqrt neg
   t
   }
\parametricplot{2 sqrt 4 div}{2 sqrt 4 div neg}
   {
   1 t t mul 1 1.6 sub div sub 1 1.6 add mul sqrt neg
   t
   }
\parametricplot[linestyle=dashed,dash=3pt 2pt]{1.5}{2 sqrt 4 div}
   {
   1 t t mul 1 1.6 sub div sub 1 1.6 add mul sqrt neg
   t
   }

\end{pspicture}


==> 0-figures/trajectory.tex <==

\begin{pspicture}(-3.5,-2)(3.5,2)
  \SpecialCoor
  \psellipse[unit=2cm,linewidth=0.8pt](! 2 sqrt 1)

    \psline[unit=2cm,linewidth=0.6pt](-1.40006,0.14112) (-0.654847,0.886334) (0.963496,-0.732009) (1.29718,-0.398328)
            (-0.098711,0.997561) (-1.36299,-0.266713) (-0.809946,-0.819752) (0.823021,0.813215)
            (1.35863,0.277609) (0.0827298,-0.998287) (-1.30347,0.387916) (-0.951712,0.739677)
            (0.668999,-0.881034) (1.39771,-0.152321) (0.262809,0.982581)
            (-1.22251,-0.502733)
\end{pspicture}

